A Comparative Study of Nucleon Structure in Light-Front Quark Models in AdS/QCD

We present a comparative study of nucleon structure such as electromagnetic form factors, transverse charge and magnetization densities in three different models within AdS/QCD framework.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

